A stable added-mass partitioned (AMP) algorithm for elastic solids and incompressible flow: model problem analysis

A stable added-mass partitioned (AMP) algorithm is developed for fluid-structure interaction (FSI) problems involving viscous incompressible flow and compressible elastic-solids. The AMP scheme remains stable and second-order accurate even when added-mass and added-damping effects are large. The fluid is updated with an implicit-explicit (IMEX) fractional-step scheme whereby the velocity is advanced in one step, treating the viscous terms implicitly, and the pressure is computed in a second step. The AMP interface conditions for the fluid arise from the outgoing characteristic variables in the solid and are partitioned into a Robin (mixed) interface condition for the pressure, and interface conditions for the velocity. The latter conditions include an impedance-weighted average between fluid and solid velocities using a fluid impedance of a special form. A similar impedance-weighted average is used to define interface values for the solid. The fluid impedance is defined using material and discretization parameters and follows from a careful analysis of the discretization of the governing equations and coupling conditions near the interface. A normal mode analysis is performed to show that the AMP scheme is stable for a few carefully-selected model problems. Two extensions of the analysis in Banks et al. are considered, including a first-order accurate discretization of a viscous model problem and a second-order accurate discretization of an inviscid model problem. The AMP algorithm is shown to be stable for any ratio of solid and fluid densities, including when added-mass effects are large. The algorithm is verified for accuracy and stability for a set of new exact benchmark solutions where finite interface deformations are permitted. The AMP scheme is found to be stable and second-order accurate even for very difficult cases of very light solids.

==> texFiles/radialElasticPistonGeometry.tex <==
{
\newcommand{\lbfont}{\small}
\def\rI{1.4}
\def\rIDef{1.7}
\def\rF{3.7}
\def\ep{.15}
\def\thetaA{210}
\def\thetaB{-30}
\def\xR{9}
\def\gap{.5}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
                  % \useasboundingbox (-\rF-\gap,-\rF-\gap) rectangle (\xR+\rF+\gap,\rF+\gap);  % set the bounding box (so we have less surrounding white space)
		%
                \path [draw=blue,fill=blue!20,even odd rule,line width=2pt] (0,0) circle (\rF) (0,0) circle (\rI);
                \path [draw=red,fill=red!20,line width=2pt] (0,0) circle (\rI-\ep);
                
                \draw [thick,black,anchor=south] (0,0) node {solid: $\bar{\Omega}(0)$};
                \draw [thick,black,anchor=south] (0,\rI) node {interface: $\Gamma(0)$};
                \draw [thick,black] (0,-.5*\rI-.5*\rF) node {fluid: $\OmegaF(0)$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (0,0) -- (\thetaB:\rI-\ep) node {$\rs=R_I(0)$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (0,0) -- (\thetaA:\rF) node {$\rs=R_f$};

                % right figure
                \path [draw=blue,fill=blue!20,even odd rule,line width=2pt] (\xR,0) circle (\rF) (\xR,0) circle (\rIDef);
                \path [draw=red,fill=red!20,line width=2pt] (\xR,0) circle (\rIDef-\ep);
                
                \draw [thick,black,anchor=south] (\xR,0) node {solid: $\bar{\Omega}(t)$};
                \draw [thick,black,anchor=south] (\xR,\rIDef) node {interface: $\Gamma(t)$};
                \draw [thick,black] (\xR,-.5*\rIDef-.5*\rF) node {fluid: $\OmegaF(t)$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (\xR,0) -- +(\thetaB:\rIDef-\ep) node {$r=R_I(t)$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (\xR,0) -- +(\thetaA:\rF) node {$r=R_f$};

		\end{tikzpicture}
	\end{center}
	\caption{The geometry for the radial elastic piston solution.
          The left figure shows the initial domain without deformation
          and the right figure shows the deformed domain for $t > 0.$
        } \label{fig:radialElasticPistonGeometry}
\end{figure}
}

==> texFiles/radialTravelingWaveGeometry.tex <==
{
\newcommand{\lbfont}{\small}
\def\rI{1.5}
\def\rS{3.5}
\def\ep{.15}
\def\thetaA{210}
\def\thetaB{-30}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
                  %\useasboundingbox (0,\ysa) rectangle (\xL,3.2);  % set the bounding box (so we have less surrounding white space)
		%
                \path [draw=red,fill=red!20,even odd rule,line width=2pt] (0,0) circle (\rS) (0,0) circle (\rI);
                \path [draw=blue,fill=blue!20,line width=2pt] (0,0) circle (\rI-\ep);
                
                \draw [thick,black,anchor=south] (0,0) node {fluid: $\OmegaF$};
                \draw [thick,black,anchor=south] (0,\rI) node {interface: $\Gamma$};
                \draw [thick,black] (0,-.5*\rI-.5*\rS) node {solid: $\OmegaS$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (0,0) -- (\thetaB:\rI-\ep) node {$\rs=R$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (0,0) -- (\thetaA:\rS) node {$\rs=R_s$};
		\end{tikzpicture}
	\end{center}
	\caption{The geometry for 
          the radial traveling wave solution. The interface displacement is linearized about $\rs=R_I.$} \label{fig:radialTravelingWaveGeometry}
\end{figure}
}

==> texFiles/rectangularGeometryNumericalResults.tex <==
{
\newcommand{\lbfont}{\small}


\def\ysa{-2.5}   % top of rigid body 

\def\ya{-.3} % bottom of fluid domain 
\def\ysb{-.45} % bottom of rigid body 

\def\yaDef{.3}
\def\ysbDef{.15} % bottom of rigid body 

\def\yb{2.5} % top of fluid domain
\def\xL{4}
\def\xR{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0-.5,\ysa) rectangle (\xR+\xL+.5,\yb+.5);  % set the bounding box (so we have less surrounding white space)
		%
                \draw[fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);


		\draw[thick,black] (\xL/2,.5*\ysa+.5*\ysb) node {solid: $\bar{\Omega}(0)$};
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\Omega(0)$};
		\draw[thick,black] (\xL/2,\ya) node[anchor=south] {interface: $\Gamma(0)$};
		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$\ys=0$};

		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$\ys=-\Hs$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$\ys=H$};

                % figure on the right
                \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) rectangle (\xR+\xL,\ysbDef);
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (\xR+0,\yaDef) rectangle (\xR+\xL,\yb);

		\draw[thick,black] (\xR+\xL/2,.5*\ysa+.5*\ysbDef) node {solid: $\bar{\Omega}(t)$};
                \draw[thick,black] (\xR+.5*\xL,.5*\yaDef+.5*\yb) node {fluid: $\Omega(t)$};
		\draw[thick,black] (\xR+\xL/2,\yaDef) node[anchor=south] {interface: $\Gamma(t)$};
		\draw[-,thick,red,line width=2pt] (\xR+0  ,\yaDef) -- (\xR+0  ,\yaDef) node[anchor=east,black,yshift=-4pt] {\lbfont$y=y_I(t)$};

		\draw (\xR+0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xR+\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (\xR+0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
		\draw (\xR+0,   \yb) node[anchor=east,black] {\lbfont$y=H$};

		\end{tikzpicture}
	\end{center}
	\caption{Longitudinal motion of an elastic piston: initial solid and fluid domains (left), and deformed piston and fluid domain (right) for $t>0$.} \label{fig:rectangularModelProblemNumericalResults}
\end{figure}
}


==> texFiles/rectangularGeometryShearSolution.tex <==
{
\newcommand{\lbfont}{\small}


% \def\ysa{-2.5}   % top of rigid body 

% \def\ya{-.3} % bottom of fluid domain 
% \def\ysb{-.45} % bottom of rigid body 

% \def\yaDef{.3}
% \def\ysbDef{.15} % bottom of rigid body 

% \def\yb{2.5} % top of fluid domain
% \def\xL{4}
% \def\xR{8}
\def\ys{\bar{y}}
\def\ysa{-2.5}   % top of rigid body 

\def\ya{-.3} % bottom of fluid domain 
\def\ysb{-.45} % bottom of rigid body 

\def\yaDef{-.3}
\def\ysbDef{-.45} % bottom of rigid body 

\def\yb{2.5} % top of fluid domain
\def\xL{4}
\def\xR{6}

\def\xDef{.3}

\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9,every node/.style={transform shape}]
		%
                  \useasboundingbox (0-.5,\ysa) rectangle (\xR+\xL+.5,\yb+.5);  % set the bounding box (so we have less surrounding white space)
		%
                \draw[fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);


		\draw[thick,black] (\xL/2,.5*\ysa+.5*\ysb) node {solid: $\bar{\Omega}_0$};
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\Omega_0$};
		\draw[thick,black] (\xL/2,\ya) node[anchor=south] {interface: $\Gamma_0$};
		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$\ys=0$};

		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$\ys=-\Hs$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$\ys=H$};

                % figure on the right
                % \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) rectangle (\xR+\xL,\ysbDef);
                \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) to[out=90,in=-100] 
                (\xR+\xDef+0,\ysbDef) to[out=0,in=180] 
                (\xR+\xDef+\xL,\ysbDef) to[out=-100,in=-270]
                (\xR+\xL,\ysa) to[out=180,in=0]
                (\xR+0,\ysa);

		% \draw[thick,fill=blue!20,draw=blue,line width=2pt] (\xR+0,\yaDef) rectangle (\xR+\xL,\yb);
                \draw[fill=blue!20,draw=blue,line width=2pt] (\xR+\xDef,\ya) to[out=100,in=-85] 
                (\xR+0,\yb) to[out=0,in=180] 
                (\xR+\xL,\yb) to[out=-85,in=100]
                (\xR+\xDef+\xL,\ya) to[out=180,in=0]
                (\xR+\xDef+0,\ya);

		\draw[thick,black] (\xR+\xL/2,.5*\ysa+.5*\ysbDef) node {solid: $\bar{\Omega}(t)$};
                \draw[thick,black] (\xR+.5*\xL,.5*\yaDef+.5*\yb) node {fluid: $\Omega(t)$};
		\draw[thick,black] (\xR+\xL/2,\yaDef) node[anchor=south] {interface: $\Gamma(t)$};
		\draw[-,thick,red,line width=2pt] (\xR+0  ,\yaDef) -- (\xR+0  ,\yaDef) node[anchor=east,black,yshift=-4pt] {\lbfont$y=0$};

		\draw (\xR+0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xR+\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (\xR+0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
		\draw (\xR+0,   \yb) node[anchor=east,black] {\lbfont$y=H$};

		\end{tikzpicture}
	\end{center}
	\caption{Transverse motion of an elastic piston: initial solid and fluid domains (left), and deformed piston and fluid domain (right) for $t>0$.} \label{fig:rectangularModelProblemShearSolution}

\end{figure}

% \begin{figure}[hbt]
% 	\newcommand{\textFont}{\normalss}
% 	\begin{center}
% 		\begin{tikzpicture}[scale=.9]
% 		%
%     \useasboundingbox (0-.5,\ysa) rectangle (\xR+\xL+.5,\yb+.5);  % set the bounding box (so we have less surrounding white space)
% 		%
%                 \draw[fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
% 		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);


% 		\draw[thick,black] (\xL/2,.5*\ysa+.5*\ysb) node {solid: $\bar{\Omega}(0)$};
%                 \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\Omega(0)$};
% 		\draw[thick,black] (\xL/2,\ya) node[anchor=south] {interface: $\Gamma(0)$};
% 		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$\ys=0$};

% 		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
% 		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
% 		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$\ys=-\Hs$};
% 		\draw (0,   \yb) node[anchor=east,black] {\lbfont$\ys=H$};

%                 % figure on the right
%                 \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) rectangle (\xR+\xL,\ysbDef);
% 		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (\xR+0,\yaDef) rectangle (\xR+\xL,\yb);

% 		\draw[thick,black] (\xR+\xL/2,.5*\ysa+.5*\ysbDef) node {solid: $\bar{\Omega}(t)$};
%                 \draw[thick,black] (\xR+.5*\xL,.5*\yaDef+.5*\yb) node {fluid: $\Omega(t)$};
% 		\draw[thick,black] (\xR+\xL/2,\yaDef) node[anchor=south] {interface: $\Gamma(t)$};
% 		\draw[-,thick,red,line width=2pt] (\xR+0  ,\yaDef) -- (\xR+0  ,\yaDef) node[anchor=east,black,yshift=-4pt] {\lbfont$y=y_I(t)$};

% 		\draw (\xR+0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
% 		\draw (\xR+\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
% 		\draw (\xR+0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
% 		\draw (\xR+0,   \yb) node[anchor=east,black] {\lbfont$y=H$};

% 		\end{tikzpicture}
% 	\end{center}
% 	\caption{The geometry for the rectangular elastic piston solution and 
%           the rectangular shear solution. The left figure shows the initial domain without deformation
%           and the right figure shows deformed domain for $t > 0$.} \label{fig:rectangularModelProblemNumericalResults}
% \end{figure}
}


==> texFiles/rectangularModelProblemCartoon.tex <==
{
\newcommand{\lbfont}{\small}
\def\ysb{-.15} % bottom of rigid body 
\def\ysa{-2.5}   % top of rigid body 
\def\ya{0} % bottom of fluid domain 
\def\yb{2.5} % top of fluid domain
\def\xL{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0,\ysa) rectangle (\xL,3.2);  % set the bounding box (so we have less surrounding white space)
		%
                %% solid
                \draw[fill=red!20,draw=red!20] (0,\ysa) rectangle (\xL,\ysb);
                \draw[-,thick,red,line width=2pt] 
                (0  ,\ysa) -- 
                (0  ,\ysb) -- 
                (\xL,\ysb) --
                (\xL,\ysa);
		\draw[thick,black] (4,-1.2) node {solid: $\OmegaS$};
		%
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);
		\draw[thick,blue] (0,\ya) rectangle (\xL,\yb);
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\OmegaF$};
		%
		\draw[thick,black] (4,\ya) node[anchor=south] {interface: $\Gamma$};

		% -- solid
		% \draw[-,thick,red] (0  ,\ysa) -- (\xL,\ysa);
		\draw[-,thick,red,line width=2pt] (0  ,\ysb) -- (\xL,\ysb);
                \draw[-,thick,red,line width=2pt] (0  ,\ysa) -- (0,\ysb);
		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$y=0$};
		\draw[-,thick,red,line width=2pt] (\xL,\ysa) -- (\xL,\ysb);
		%
		%
		\draw[-,thick,blue] (0,\yb) -- (\xL,\yb);
		\draw[-,thick,blue] (\xL,0) -- (\xL,\yb);
		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$y\rightarrow-\infty$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$y=H$};
		%
		%\draw[thick,blue,yshift=\yH cm] (0,0) sin (2,0.25) cos (4,0) sin (6,-.25) cos (8,0); %  cos (4,-1) sin (6,1) cos (8,-1);
		%\draw[blue] (4,\yH) node[anchor=south,yshift=5pt] {\textFont $y=\eta(x,t)$};
		% grid:
		% \draw[step=1cm,gray] (0,\ysa) grid (8,\yb);
		%
		\end{tikzpicture}
	\end{center}
	\caption{The rectangular geometry for the FSI model problems.} \label{fig:rectangularModelProblemCartoon}
\end{figure}
}


==> texFiles/rectangularModelProblemCartoonInfinite.tex <==
{
\newcommand{\lbfont}{\small}
\def\ysb{-.15} % bottom of rigid body 
\def\ysa{-2.5}   % top of rigid body 
\def\ya{0} % bottom of fluid domain 
\def\yb{2.5} % top of fluid domain
\def\xL{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0,-2.75) rectangle (\xL,2.5);  % set the bounding box (so we have less surrounding white space)

                %% solid
                \draw[fill=red!20,draw=red!20] (0,\ysa) rectangle (\xL,\ysb);
                \draw[-,thick,red,line width=2pt] 
                (0  ,\ysa) -- 
                (0  ,\ysb) -- 
                (\xL,\ysb) --
                (\xL,\ysa);
		\draw[thick,black] (4,-1.2) node {solid: $\OmegaS$};

                %% fluid
		\draw[thick,fill=blue!20,draw=blue!20,line width=2pt] (0,\ya) rectangle (\xL,\yb);
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\OmegaF$};
		\draw[thick,black] (4,\ya) node[anchor=south] {interface: $\Gamma$};
                \draw[-,thick,blue,line width=2pt] 
                (0  ,\yb) -- 
                (0  ,\ya) -- 
                (\xL,\ya) --
                (\xL,\yb);

		% -- solid
		% \draw[-,thick,red] (0  ,\ysa) -- (\xL,\ysa);

		\draw[] (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$y=0$};

		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$y\rightarrow -\infty$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$y\rightarrow +\infty$};
		%
		%\draw[thick,blue,yshift=\yH cm] (0,0) sin (2,0.25) cos (4,0) sin (6,-.25) cos (8,0); %  cos (4,-1) sin (6,1) cos (8,-1);
		%\draw[blue] (4,\yH) node[anchor=south,yshift=5pt] {\textFont $y=\eta(x,t)$};
		% grid:
		% \draw[step=1cm,gray] (0,\ysa) grid (8,\yb);
		%
		\end{tikzpicture}
	\end{center}
	\caption{The rectangular geometry for the viscous model problem.} 
        \label{fig:rectangularModelProblemCartoonInfinite}
\end{figure}
}

